Multiple Zeta Values

These lecture notes are based on three courses given at Nagoya University. Their purpose is to give a beginner-friendly introduction to multiple zeta values and several of their variants, such as finite and symmetric multiple zeta values, q-analogues of multiple zeta values, and multiple Eisenstein series. These notes will be updated in the future.

==> TikZ/4worlds.tex <==
\tikzset{%
  block/.style={draw, top color=white!90!#1, bottom color=white, shading angle=45, text width=18pt, text centered, rounded corners, minimum height=10pt},
}

\newcommand{\arr}[3]{
\fill[arrowfillcol] #1 circle[radius = 3pt];
  \draw[
    -{Triangle[length=4pt,width=6pt]},   
    line width = 2pt,
    draw = arrowfillcol
  ] 
    #1 -- #2 
    node[midway, sloped,
         fill = white,
         draw = arrowfillcol,
         rounded corners = 2pt,
         line width = 0.5pt,
         inner sep = 3pt,
         text = arrowfillcol]{#3};
}
\newcommand{\arrr}[3]{
  \draw[
    arrows={{Triangle[length=4pt,width=6pt]}-{Triangle[length=4pt,width=6pt]}},   
    line width = 2pt,
    draw = arrowfillcol
  ] 
    #1 -- #2 
    node[midway, sloped,
         fill = white,
         draw = arrowfillcol,
         rounded corners = 2pt,
         line width = 0.5pt,
         inner sep = 3pt,
         text = arrowfillcol]{#3};
}

\newcommand{\arl}[3]{
\fill[arrowfillcol] #1 circle[radius = 3pt];
\fill[arrowfillcol] #2 circle[radius = 5pt];
  \draw[
    -,   
    line width = 2pt,
    draw = arrowfillcol
  ] 
    #1 -- #2 
    node[midway, sloped,
         fill = white,
         draw = arrowfillcol,
         rounded corners = 2pt,
         line width = 0.5pt,
         inner sep = 3pt,
         text = arrowfillcol]{#3};
}
    


\begin{tikzpicture}[scale=0.27, >=Latex,every node/.style={scale=0.77}] 


\def\linewidth{1pt}
\def\linewidthbig{2pt}
\def\arrowwidth{1pt}


\def\circrad{0.6}


\coordinate (MZV) at (31,23);

\coordinate (SMZV) at (30,34);

\coordinate (FMZV) at (10,34);

\coordinate (MES) at (30,8);

\coordinate (MF) at (26.5,15);

\coordinate (qMZV) at (10,15);

\coordinate (qg) at (10,8);





\draw[rounded corners,line width=\linewidthbig,color=reallinecol,fill=realfillcol,blur shadow] (21,21) rectangle (39,39) {};
\node at (37,37) [color=reallinecol]{{\bf \Huge $\R$}};

\draw[rounded corners,line width=\linewidthbig,color=finitelinecol,fill=finitefillcol,blur shadow] (1,21) rectangle (19,39) {};
\node at (3,37) [color=finitelinecol]{{\bf \Huge $\mathcal{A}$}};





\draw[rounded corners,line width=\linewidthbig,color=meslinecol,fill=mesfillcol,blur shadow] (21,1) rectangle (39,19) {};

\draw[
    arrows={-{Triangle[length=4pt,width=6pt]}},   
    line width = 1pt,
    dashed,
    draw = mflinecol
  ] (22,15) -- (8,22);

\draw[rounded corners,line width=\linewidthbig,color=qmzvlinecol,fill=qmzvfillcol,blur shadow] (1,1) rectangle (19,19) {};
\node at (4,3) [color=qmzvlinecol]{{\bf \Huge $\Q\llbracket q \rrbracket$}};

\node at (36,3) [color=meslinecol]{{\bf \Huge $\mathcal{O}(\Ha)$}};
\draw[rounded corners,line width=1pt,dashed,color=mflinecol] (22,13) rectangle (31,18) {};



\node at ($(MZV)+(0,1.5)$) [align=center]{{\bf Multiple Zeta Values (MZV)}};
\node at (MZV) [align=center]{{\bf \Large $\zeta(k_1,\dots,k_r)$}};


\node at ($(SMZV)+(0,1.5)$) [align=center]{{\bf Symmetric MZV}};
\node at (SMZV) [align=center]{{\bf \Large $\zs(k_1,\dots,k_r)$}};

\node at ($(FMZV)+(0,1.5)$) [align=center]{{\bf Finite MZV}};
\node at (FMZV) [align=center]{{\bf \Large $\za(k_1,\dots,k_r)$}};

\node at ($(MES)+(0,1.5)$) [align=center]{{\bf Multiple Eisenstein Series}};
\node at (MES) [align=center]{{\bf \Large $\aG_{k_1,\dots,k_r}(\tau)$}};
\node at (qg) [align=center]{{\bf \Large $\g(k_1,\dots,k_r)$}};

\node at (28,14.5) [align=center]{{\bf \Large $\aG_{2k}$}};
\node at (24,14.5) [align=center]{{\bf \Large $\Delta$}};

\node at ($(qMZV)+(0,1.7)$) [align=center]{{\bf $q$-analogues of MZV}};
\node at (qMZV) [align=center]{{\bf \Large $\zeta_q(k_1,\dots,k_r ; Q_1 , \dots , Q_r)$}};

\node at ($(MF)+(0,1.5)$) [align=center]{{\color{mflinecol} \bf Modular forms}};

\draw[
    arrows={-{Triangle[length=4pt,width=6pt]}},   
    line width = 1pt,
    dashed,
    draw = mflinecol
  ] (22.2,18) -- (22.2,26.5);

\node at (30,27) [align=center]{{\scriptsize \color{mflinecol} $168 \zeta(5,7)+150 \zeta(7,5)+28 \zeta(9,3) = \frac{5197}{691} \zeta(12)$}};    

\node at (8,24) [align=center]{{\scriptsize \color{mflinecol} $2\,\zeta_{\mathcal{A}}(1, 2, 1, 8) -18 \,\zeta_{\mathcal{A}}(1, 4, 1, 6)$}};    
\node at (8,23) [align=center]{{\scriptsize \color{mflinecol} $= 9\, \zeta_{\mathcal{A}}(1, 6, 1, 4) + 16 \,\zeta_{\mathcal{A}}(1, 8, 1, 2)$}};    

\arrr{($(MES)+(-6.5,0)$)}{($(qg)+(6.5,0)$)}{$q = e^{2\pi i \tau}$}

\arr{($(MES)+(3,3)$)}{(33,22)}{$\tau \rightarrow i \infty $}

\arr{($(qMZV)+(6,2)$)}{(26,23)}{$q \rightarrow 1$}

\arl{($(qMZV)+(4,3)$)}{(20,29)}{$q = e^{\frac{2\pi i}{n}}$}
\arr{(20,29)}{(25,33)}{$n \rightarrow \infty$}
\arr{(20,29)}{(15,33)}{$n$ prime}

\arrr{($(FMZV)+(4.5,0)$)}{($(SMZV)-(4.5,0)$)}{{\small Kaneko-Zagier Conj.}}


\node at (10,11) [align=center]{{\color{relcol} $\g_{2,1} = q^3 + 2q^4 + 6q^5 + 7q^6 + \dots$}};

\node at (10,5.5) [align=center]{{\color{relcol} $\g(6) = 6 \g(3,3) - 3 \g(4,2) + \frac{\g(4)}{4}  - \frac{\g(2)}{180}$}};
\node at (30,5.5) [align=center]{{\color{relcol} $\aG_{6} = 6 \aG_{3,3} - 3 \aG_{4,2}$}};
\node at (31,32) [align=center]{{\color{relcol} $2\zs(4,1)  + \zs(3,2) = 0$}};
\node at (9,32) [align=center]{{\color{relcol} $2\za(4,1)  + \za(3,2) = 0$}};
\node at (9.9,29) [align=center]{{\color{relcol} $\za(2,1) = (0, 1, 1, 3, 4, 5, \dots)$}};
\node at (10,27.5) [align=center]{{\color{relcol} $= 3 Z(3) \overset{?}{\neq} 0 $}};

\node at (30,30) [align=center]{{\color{relcol} $\zeta(5) \equiv \frac{2}{5}\zs(4,1)+\frac{2}{15} \zs(2,2,1)$}};



\end{tikzpicture}

==> TikZ/mzv_map.tex <==
\tikzset{%
  block/.style={draw, top color=white!90!#1, bottom color=white, shading angle=45, text width=18pt, text centered, rounded corners, minimum height=10pt},
}

\begin{tikzpicture}[scale=0.3, >=Latex,every node/.style={scale=0.77}] 


\def\linewidth{1pt}
\def\linewidthbig{2pt}
\def\arrowwidth{1pt}

\coordinate (Z) at (0,0);

\def\circrad{0.6}


\coordinate (PR1) at (32,58);

\coordinate (PR2) at (32,53);

\coordinate (PR3) at (43,46);

\coordinate (PR4) at (16,50);

\coordinate (PR5) at (32,40);

\coordinate (PR6) at (44,34);

\coordinate (PR7) at (52,40);

\coordinate (PR8) at (11,44);

\coordinate (PR9) at (14,28);

\coordinate (PR10) at (6,33);

\coordinate (PR11) at (6,23);

\coordinate (PR12) at (56,22);

\coordinate (PR13) at (44,28);

\coordinate (PR14) at (27,22);

\coordinate (PR15) at (16,16);

\coordinate (PR16) at (42,22);

\coordinate (PR17) at (42,16);

\coordinate (PR18) at (42,9);

\coordinate (PR19) at (29,12);

\coordinate (PR20) at (56,14);

\coordinate (PR21) at (31,31.5);

\coordinate (PR22) at (30,2);

\coordinate (PR23) at (11,38.5);

\coordinate (PR24) at (59,29);

\coordinate (PR25) at (59,34);

\newdimen\mydim
 \newcommand\getx[1]{
      \pgfextractx\mydim{\pgfpointanchor{#1}{center}}
 }



\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->] (PR1) -- (PR2);

\draw[line width=\arrowwidth,shorten >=0.5cm,shorten <=0.5cm,blur shadow,<->] ($(PR2)+(5,0)$) -- ($(PR3)+(-6,0)$);

\coordinate (CI) at ($(PR3)+(-6,3.4)$);
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 25}};

\draw[line width=\arrowwidth,shorten >=0.7cm, blur shadow,->]  ($(PR2)+(-3,0)$) -- ($(PR5)+(-3,0)$);

\coordinate (CI) at ($(PR5)+(-3,6.5)$);
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 24}};

\draw[line width=\arrowwidth,shorten >=0.83cm,shorten <=0.7cm,blur shadow,<->]  ($(PR4)+(2,0)$) -- ($(PR5)+(-6,0)$);

\draw[line width=\arrowwidth,shorten >=0.6cm,blur shadow,->]  ($(PR3)+(-6,0)$) -- ($(PR5)+(5,0)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(PR3)+(6,0)$) -- ($(PR7)+(-3,0)$);

\coordinate (EDK) at ($(PR6)+(-0.5,4)$);
\draw[line width=\arrowwidth,blur shadow]  ($(PR5)+(6,0)$) -- (EDK);
\draw[line width=\arrowwidth,blur shadow]  ($(PR7)+(-4,0)$) -- (EDK);
\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  (EDK) -- ($(PR6)+(-0.5,0)$);

\draw[black,fill=white] (EDK) circle (\circrad);
\node[text=numcol] at (EDK) {{\bf 26}};

\draw[line width=\arrowwidth,shorten >=1.86cm,blur shadow,->]  ($(PR5)$) -- ($(PR8)$);

\draw[line width=\arrowwidth,shorten >=2.6cm,blur shadow,->]  ($(PR5)$) -- ($(PR23)$);

\coordinate (SHF) at ($(PR9)-(7,0)$);
\draw[line width=\arrowwidth,blur shadow]  ($(PR10)+(-4,0)$) -- (SHF);
\draw[line width=\arrowwidth,blur shadow]  ($(PR11)+(-4,0)$) -- (SHF);
\draw[line width=\arrowwidth,shorten >=1.15cm,blur shadow,->]  (SHF) -- ($(PR9)+(-2,0)$);

\draw[line width=\arrowwidth,shorten >=0.7cm,blur shadow,->]  ($(PR5)+(-4,0)$) -- ($(PR9)+(3,0)$);

\draw[line width=\arrowwidth,shorten >=0.65cm,blur shadow,->]  ($(PR5)+(-4,0)$) -- ($(PR15)$);

\coordinate (CI) at (19,22);
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 23}};

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(PR6)$) -- ($(PR13)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(PR13)$) -- ($(PR16)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(PR16)$) -- ($(PR17)$);

\draw[line width=\arrowwidth,shorten >=0.45cm,blur shadow,->]  ($(PR17)$) -- ($(PR18)$);

\coordinate (CI) at ($(PR18)+(0,3.7)$);
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 31}};

\draw[line width=\arrowwidth,shorten >=1cm,blur shadow,->]  ($(PR18)+(-3,0)$) -- ($(PR22)+(2,0)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]
($(PR12)+(-3,0)$) -- ($(PR7)+(1,0)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,shorten <=0.5cm,blur shadow,<->]  ($(PR12)+(3,0)$) -- ($(PR24)$);


\coordinate (RLK) at ($(PR14 |- PR13)$);
\draw[line width=\arrowwidth,blur shadow,shorten <=0.5cm,<-]  ($(PR14)$) -- ($(RLK)$);
\draw[line width=\arrowwidth,blur shadow,shorten <=2.1cm,<-]  ($(PR13)$) -- ($(RLK)$);

\draw[black,fill=white] (RLK) circle (\circrad);
\node[text=numcol] at (RLK) {{\bf 27}};

\coordinate (RTMD) at ($(PR14)+(0,-5)$);
\draw[line width=\arrowwidth,blur shadow]  ($(PR14)$) -- ($(RTMD)$);
\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(RTMD)$) -- ($(PR17)+(-3.6,1)$);

\draw[black,fill=white] (RTMD) circle (\circrad);
\node[text=numcol] at (RTMD) {{\bf 28}};

\draw[line width=\arrowwidth,shorten >=0.7cm,blur shadow,->]  ($(PR13)+(3,0)$) -- ($(PR12)+(-3,0)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(PR13)+(-6.3,0)$) -- ($(PR19)-(1,0)$);

\draw[line width=\arrowwidth,shorten >=0.1cm,blur shadow,->]
(PR25) -- ($(PR13)+(6.5,0)$);

\coordinate (CI) at (30,15.2);
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 29}};

\draw[line width=\arrowwidth,shorten >=0.65cm,blur shadow,->]  ($(PR19)$) -- ($(PR22)+(-1,0)$);

\draw[line width=\arrowwidth,shorten >=0.85cm,blur shadow,->]  ($(PR15)$) -- ($(PR22)+(-3,0)$);


\draw[line width=\arrowwidth,shorten >=1.0cm,blur shadow,->]  ($(PR12)+(-2,0)$) -- ($(PR17)+(2.4,0)$);

\draw[line width=\arrowwidth,shorten >= 0.4cm,blur shadow,->]  ($(PR12)$) -- ($(PR20)$);

\coordinate (CI) at ($(PR20)+(0,4)$);
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 30}};

\coordinate (DEH) at ($(PR17)+(-9,0)$);
\draw[line width=\arrowwidth,blur shadow,-]  (PR17) -- (DEH) ;
\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  (DEH)  -- ($(PR21)+(2,0)$);

\draw[line width=\arrowwidth,shorten >=0.5cm,blur shadow,->]  ($(PR5)-(1,0)$) -- ($(PR21)$);



\def\titletxt{Motivic relations};
\def\n{1}
\coordinate (dim) at (13,3.5);


\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (CC) {{\bf \titletxt}};





\def\titletxt{Associator relations};
\def\n{2}
\coordinate (dim) at (13,3.5);
\def\math{$\begin{aligned}
        \Phi_{\text{KZ}}(x,y)
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at ($(MA)-(1.4,0.2)$) {\math};
\def\R{0.7}
\coordinate (PENT) at ($(MA)+(2.5,-0.2)$);
\draw[shift=(PENT),color=pentacol,line width=1pt] (90:\R) 
    \foreach \x in {162,234,...,449} {
      -- (\x:\R)
    }-- cycle (0:\R);

\def\titletxt{Confluence relations};
\def\n{3}
\coordinate (dim) at (14,3.5);
\def\math{$\begin{aligned}
         L(\mathcal{I}_{\text{CF}}) = 0 
      \end{aligned}$};



\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Integral-Series identity};
\def\n{4}
\coordinate (dim) at (13,3.5);
\def\math{$\begin{aligned}
         \zeta(\mu( {\bf k} , {\bf l} ))  = \zeta( {\bf k} \varoast {\bf l}^\star) 
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};


\def\titletxt{Extended double shuffle relations};
\def\n{5}
\coordinate (dim) at (16,4.5);
\def\math{$\begin{aligned}
w \in &\HH^1,\, u\in \HH^0\\
	\zeta^\bullet(w \sh u &- w\ast u; T) = 0
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Kawashima's relations};
\def\n{6}
\coordinate (dim) at (13,3.5);
\def\math{$\begin{aligned}
      \sum_{\substack{i+j=m\\i,j \geq 1}} \zeta(\varphi(v) \circledast y^i) \zeta(\varphi(w) \circledast y^j)  = \zeta( \varphi(v \ast w) \circledast y^m)
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (CC) {{\bf \titletxt}};

\def\titletxt{Duality};
\def\n{7}
\coordinate (dim) at (9.5,3.5);
\def\math{$\begin{aligned}
         \zeta(w) = \zeta(\tau(w))
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Euler's relations};
\def\n{8}
\coordinate (dim) at (12,3.5);
\def\math{$\begin{aligned}
         \zeta(2k) \in \zeta(2)^k \mathbb{Q} = \pi^{2k} \Q 
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Finite double shuffle};
\def\n{9}
\coordinate (dim) at (11,3.5);
\def\math{$\begin{aligned}
        	\zeta(w \sh u - w\ast u) = 0
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\node at ($(PR9)+(-11,0)$) {$w,u \in \mathfrak{H}^0$};

\def\titletxt{Shuffle product};
\def\n{10}
\coordinate (dim) at (10,3.5);
\def\math{$\begin{aligned}
         \zeta(w) \zeta(u)= \zeta(w \shuffle u)
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Stuffle product};
\def\n{11}
\coordinate (dim) at (10,3.5);
\def\math{$\begin{aligned}
            \zeta(w) \zeta(u)= \zeta(w \ast u)
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Ohno's relations};
\def\n{12}
\coordinate (dim) at (10,3.5);
\def\math{$\begin{aligned}
\mathcal{O}^X(\kk) =     \mathcal{O}^X(\kk^\dagger)
      \end{aligned}$};


\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);


\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);


\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Linear part of};
\def\n{13}
\coordinate (dim) at (13,3.5);
\def\math{$\begin{aligned}
         ... = ...
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {{\bf Kawashima's relations}};

\def\titletxt{Rooted tree maps};
\def\n{14}
\coordinate (dim) at (9.5,3.5);
\def\math{$\begin{aligned}
         \input{TikZ/tree_1_2_2} \in \operatorname{End}(\mathfrak{H}^1)
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Ohno-Zagier relations};
\def\n{15}
\coordinate (dim) at (11,4.8);
\def\math{$\begin{aligned}
         \sum_{\substack{\operatorname{wt}({\bf k})=k\\ \operatorname{dep}({\bf k})=r\\\operatorname{ht}({\bf k})=h}} \!\!\!\zeta({\bf k}) \in \Q[\zeta(l) \mid l\leq k]
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.7)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=algrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\small \math};

\def\titletxt{Quasi-derivation relations};
\def\n{16}
\coordinate (dim) at (13.1,3.5);
\def\math{$\begin{aligned}
         \zeta(\partial^{(c)}_n(w)) = 0
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};


\def\titletxt{Derivation relations};
\def\n{17}
\coordinate (dim) at (11,3.5);
\def\math{$\begin{aligned}
         \zeta(\partial_n(w)) = 0
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Restricted sum formula};
\def\n{18}
\coordinate (dim) at (12.5,3);

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (CC) {{\bf \titletxt}};


\def\titletxt{Cyclic sum formula};
\def\n{19}
\coordinate (dim) at (11,3);


\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (CC) {{\bf \titletxt}};


\def\titletxt{Weighted sum formula};
\def\n{20}
\coordinate (dim) at (12,3);

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (CC) {{\bf \titletxt}};


\def\titletxt{Hoffman's relations};
\def\n{21}
\coordinate (dim) at (10.5,3.5);
\def\math{$\begin{aligned}
         \zeta(z_1 \shuffle u - z_1 \ast u) = 0
      \end{aligned}$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};



\def\titletxt{Sum formula};
\def\n{22}
\coordinate (dim) at (15,4.9);
\def\math{$
	  \begin{aligned}
         \sum_{\substack{k_1+\dots+k_r=k\\k_1\geq 2, k_2,\dots,k_{r}\geq 1}} \zeta(k_1,\dots,k_r) = \zeta(k)
      \end{aligned}
$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.7)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};

\def\titletxt{Period polynomial relations};
\def\n{23}
\coordinate (dim) at (17,3.5);
\def\math{$
	\begin{aligned}
168 \zeta(5,7)+150 \zeta(7,5)+28 \zeta(9,3) \equiv 0
	\end{aligned}
	$};

\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.7)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 32}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};


\def\titletxt{Double Ohno};
\def\n{24}
\coordinate (dim) at (8,3.5);
\def\math{relations};


\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate   (MA) at ($(CC)+(0,-0.5)$);


\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf 33}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {{\bf \math}};

\def\titletxt{Drop1 relations};
\def\n{34}
\coordinate (dim) at (10,3.5);
\def\math{$\zeta(w-\dropone(w))=0$};

\coordinate (CC) at (PR25);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)-0.5*(Z -| dim)$);

\draw[rounded corners,line width=\linewidth,fill=linrelcol,blur shadow] (LL) rectangle (UR) {};
\draw[black,fill=white] (CI) circle (\circrad);
\node[text=numcol] at (CI) {{\bf \n}};
\node at (TT) {{\bf \titletxt}};
\node at (MA) {\math};


\draw[rounded corners,line width=0.5pt,fill=white,blur shadow] (-1.2,-2) rectangle (11.1,8) {};

\draw[rounded corners,line width=\linewidthbig,color=bigcolor,blur shadow,shading = axis,rectangle, left color=linrelcol, right color=algrelcol,shading angle=135, anchor=north] (-0.2,3.8) rectangle (10.2,6.2) {};
\node at (5,5.4) {\small Conjecturally give all};
\node at (5,4.4) {\small relations among MZV};

\draw[line width=\arrowwidth,shorten >=0.3cm,blur shadow,->] (2.5,2)  -- (7.5,2);
\draw[rounded corners,line width=\linewidth,blur shadow,shading = axis,rectangle, left color=linrelcol, right color=algrelcol,shading angle=135, anchor=north] (1.5,1) rectangle (3.5,3) {};
\draw[rounded corners,line width=\linewidth,blur shadow,shading = axis,rectangle, left color=linrelcol, right color=algrelcol,shading angle=135, anchor=north] (6.5,1) rectangle (8.5,3) {};
\node at (2.5,2) {{\bf A}};
\node at (7.5,2) {{\bf B}};


\node at (5,7) {{\bf Legend}};
\node at (5,0.2) [align=center]{{\bf A} implies {\bf B}};
\node at (5,-0.7) [align=center]{\small (after a possible use of $\shuffle$ or \,$\ast$\,)};





\end{tikzpicture}


==> TikZ/tikz_infinitep.tex <==

    \begin{tikzpicture}[
    scale=0.45,
       shorten > = 1pt,auto,
   node distance = 3cm,
      decoration = {snake,   %
                    pre length=3pt,post length=7pt,%
                    },
        every label/.append style={ font=\normalsize}]
        \foreach \cent in {0,10}
        {
        \draw[] (\cent + 3,0) arc (0:180:3);
        \draw[dotted] (\cent -3,0) arc (180:225:3);
        \draw[dotted] (\cent + 3,0) arc (0:-45:3);
        \draw[] (\cent -2.12,-2.12) arc (225:315:3);
        
        \node[text=gray] at (\cent-1.53,1.28){$m_1$};
        \node[text=gray] at (\cent-2,-.1){$m_2$};
        \node[text=gray] at (\cent + 1.53,1.28){$m_r$};
        \node[text=gray] at (\cent + 2,-.1){$m_{r-1}$};
        \node[anchor = north,text=gray, rotate = 70] at (\cent -2.377,0.77) {$<$}; 
        \node[anchor = north,text=gray, rotate = 120] at (\cent -2.165,-1.15) {$<$}; 
        \node[anchor = north,text=gray, rotate = -70] at (\cent + 2.377,0.77) {$<$}; 
        \node[anchor = north,text=gray, rotate = -120] at (\cent + 2.165,-1.15) {$<$}; 
        \draw[dotted, thick, gray] (\cent -1.414, -1.414) arc(225:315:2);
        }
        
        \draw[] (20 + 3,0) arc (0:180:3);
        \draw[dotted] (20 -3,0) arc (180:225:3);
        \draw[dotted] (20 + 3,0) arc (0:-45:3);
        \draw[] (20 -2.12,-2.12) arc (225:315:3);
        
        \node[text=gray] at (20-1.53,1.28){$m_1$};
        \node[text=gray] at (20-2,-.1){$m_2$};
        \node[text=gray] at (20 + 1.53,1.28){$m_r$};
        \node[text=gray] at (20 + 2,-.1){$m_{r-1}$};
        \node[anchor = north,text=gray, rotate = 70] at (20 -2.377,0.77) {$\prec$}; 
        \node[anchor = north,text=gray, rotate = 120] at (20 -2.165,-1.15) {$\prec$}; 
        \node[anchor = north,text=gray, rotate = -70] at (20 + 2.377,0.77) {$\prec$}; 
        \node[anchor = north,text=gray, rotate = -120] at (20 + 2.165,-1.15) {$\prec$}; 
        \draw[dotted, thick, gray] (20 -1.414, -1.414) arc(225:315:2);
        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {90:$0$}] at (0 ,3) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {126:$p-1$}] at (0 -1.76,2.427) {};        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {162:$p-2$}] at (0 -2.85,0.927) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {54:$1$}] at (0 + 1.76,2.427) {};        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {18:$2$}] at (0 + 2.85,0.927) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {288:$\frac{p-1}{2}$}] at (0 + 0.927, -2.85) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {262:$\frac{p+1}{2}$}] at (0 - 0.927, -2.85) {};
        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {90:$0$}] at (10 ,3) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {126:$-1$}] at (10 -1.76,2.427) {};        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {162:$-2$}] at (10 -2.85,0.927) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {54:$1$}] at (10 + 1.76,2.427) {};        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {18:$2$}] at (10 + 2.85,0.927) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {288:$\frac{p-1}{2}$}] at (10 + 0.927, -2.85) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {262:$-\frac{p-1}{2}$}] at (10 - 0.927, -2.85) {};
        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {90:$0$}] at (20 ,3) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {126:$-1$}] at (20 -1.76,2.427) {};        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {162:$-2$}] at (20 -2.85,0.927) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {54:$1$}] at (20 + 1.76,2.427) {};        
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {18:$2$}] at (20 + 2.85,0.927) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {}] at (20 + 0.927, -2.85) {};
        \node[circle, draw=black,    inner sep= 1pt, fill = black, label = {}] at (20 - 0.927, -2.85) {};
        \node[circle, draw=black, inner sep=0pt, label = {270: $-\infty = \infty$}] at (20, -3){};
        \node[circle, inner sep=0pt, label = {270: mod $p$}] at (5,0) {};
        \path[draw=black, decorate,->] (3.75,0) -- (6.25,0);
        \path[draw=black, decorate,->] (13.75,0) -- (16.25,0);
        \node[circle, inner sep=0pt, label = {270: $p\to\infty$}] at (15,0) {};
    \end{tikzpicture}


==> TikZ/tree2_1_2_2.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi,-1);
\coordinate (l1) at (-\wi,-1);

\coordinate (r11) at (\wi-\wi,-2);
\coordinate (r12) at (\wi+\wi,-2);

\draw (R) to (r1);
\draw (R) to (l1);

\draw (r1) to (r11);
\draw (r1) to (r12);

\ci{R}
\ci{r1}
\ci{l1}
\ci{r11}
\ci{r12}
\end{tikzpicture}

==> TikZ/tree_1_1_2.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (l1) at (0,-1);
\coordinate (l11) at (\wi,-2);
\coordinate (l12) at (-\wi,-2);

\draw (R) to (l1);

\draw (l1) to (l11);
\draw (l1) to (l12);

\ci{R}
\ci{l1}
\ci{l11}
\ci{l12}
\end{tikzpicture}

==> TikZ/tree_1_2_1.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (l1) at (-\wi,-1);
\coordinate (r1) at (\wi,-1);
\coordinate (l11) at (-\wi,-2);

\draw (R) to (l1);
\draw (R) to (r1);
\draw (l1) to (l11);


\ci{R}
\ci{l1}
\ci{r1}
\ci{l11}

\end{tikzpicture}

==> TikZ/tree_1_2_2.tex <==
\begin{tikzpicture}[scale=0.2,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi,-1);
\coordinate (l1) at (-\wi,-1);

\coordinate (l11) at (-\wi-\wi,-2);
\coordinate (l12) at (-\wi+\wi,-2);

\draw (R) to (r1);
\draw (R) to (l1);

\draw (l1) to (l11);
\draw (l1) to (l12);

\ci{R}
\ci{r1}
\ci{l1}
\ci{l11}
\ci{l12}
\end{tikzpicture}

==> TikZ/tree_1_3.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (a1) at (-\wi,-1);
\coordinate (a2) at (0,-1);
\coordinate (a3) at (\wi,-1);

\draw (R) to (a1);
\draw (R) to (a2);
\draw (R) to (a3);


\ci{R}
\ci{a1}
\ci{a2}
\ci{a3}

\end{tikzpicture}

==> TikZ/tree_4.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-3);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r2) to (r3);
\ci{R};
\ci{r1};
\ci{r2};
\ci{r3};
\end{tikzpicture}

==> TikZ/tree_ladder.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (r1) at (0,-1);
\coordinate (r11) at (0,-1.4);

\coordinate (r21) at (0,-2.6);
\coordinate (r2) at (0,-3);
\coordinate (r3) at (0,-4);


\draw (R) to (r1);

\draw (r1) to (r11);
\draw[densely dotted] (r11) to (r21);
\draw (r21) to (r2);
\draw (r2) to (r3);

\ci{R};
\ci{r1};
\ci{r2};
\ci{r3};

\draw[decoration={brace,mirror,raise=5pt},decorate]
  (r3) -- node[right=6pt] {$\scriptstyle m$} (R);


\end{tikzpicture}

